Stabilization of quantum information by combined dynamical decoupling and detected-jump error correction

Two possible applications of random decoupling are discussed. Whereas so far decoupling methods have been considered merely for quantum memories, here it is demonstrated that random decoupling is also a convenient tool for stabilizing quantum algorithms. Furthermore, a decoupling scheme is presented which involves a random decoupling method compatible with detected-jump error correcting quantum codes. With this combined error correcting strategy it is possible to stabilize quantum information against both spontaneous decay and static imperfections of a qubit-based quantum information processor in an efficient way.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica


==> k3e4-insta.tex <==
%GNUPLOT: LaTeX picture with Postscript
\scalebox{0.65}{
\hspace{-0cm}
\begin{picture}(0,0)%
\includegraphics{pics/Dk3e4-insta}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1644){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3364){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5083){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6803){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8522){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10241){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(6150,1100){\makebox(0,0){\strut{} 500}}%
\put(9825,1100){\makebox(0,0){\strut{} 1000}}%
\put(13500,1100){\makebox(0,0){\strut{} 1500}}%
\put(17175,1100){\makebox(0,0){\strut{} 2000}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Fidelity}}}}%
\put(9825,275){\makebox(0,0){\strut{}\Large{Time units}}}%
\end{picture}%
\endgroup
\endinput
}
